Teaching Machine Learning Fundamentals with LEGO Robotics

This paper presents the web-based platform Machine Learning with Bricks and an accompanying two-day course designed to teach machine learning concepts to students aged 12 to 17 through programming-free robotics activities. Machine Learning with Bricks is an open source platform and combines interactive visualizations with LEGO robotics to teach three core algorithms: KNN, linear regression, and Q-learning. Students learn by collecting data, training models, and interacting with robots via a web-based interface. Pre- and post-surveys with 14 students indicate statistically significant improvements in self-reported understanding of machine learning algorithms, changes in AI-related terminology toward more technical language, high platform usability, and increased motivation for continued learning. This work suggests that tangible, visualization-based approaches can make machine learning concepts accessible and engaging for young learners while maintaining technical depth. The platform is freely available at https://learning-and-dynamics.github.io/ml-with-bricks/, with video tutorials guiding students through the experiments at https://youtube.com/playlist?list=PLx1grFu4zAcwfKKJZ1Ux4LwRqaePCOA2J.

==> figures/tikz/career_interest_change.tikz <==
\newcommand{\colorboxlabel}[2]{%
    \tikz[baseline=-0.5ex]\draw[fill=#1, draw=black, line width=0.5pt] (-.1cm,-.1cm) rectangle (0.2cm, 0.2cm); #2%
}

\begin{tabular}{cc}
    \textbf{Pre-survey} & \textbf{Post-survey} \\
     \begin{tikzpicture}
         \pie[color={light_green, light_red, light_gray}, 
              text=, % Removes the default text inside slices
              radius=1.8, 
              sum=100]
              {35.7/Yes, 57.1/No, 7.2/Undecided}
     \end{tikzpicture}
         &
     \begin{tikzpicture}
         \pie[color={light_green, light_red, light_gray}, 
              text=, 
              radius=1.8, 
              sum=100]
              {66.7/Yes, 33.3/No} 
     \end{tikzpicture} \\
     \multicolumn{2}{c}{
        \colorboxlabel{light_green}{Yes} \quad
        \colorboxlabel{light_red}{No} \quad
        \colorboxlabel{light_gray}{Undecided}
    } 
\end{tabular}
